Higher Order Unfitted Discontinuous Galerkin Methods in Space and Time

We present and analyse an unfitted space-time discontinuous Galerkin (DG) method of arbitrary order for convection-diffusion problems on moving domains in up to three space dimensions. The method is discontinuous in space and time and uses upwind fluxes, so that convection is stabilised without additional terms and a Ghost penalty is needed only in the vicinity of the moving boundary. We prove inf-sup stability in a problem-specific norm, which in addition to the coercive part controls the time derivative in the diffusion-dominated regime and the material derivative in the convection-dominated regime. From this we derive a priori error estimates of high order in space and time for both regimes, including vanishing diffusion. Numerical experiments confirm the convergence rates and the robustness with respect to the diffusion coefficient.

==> graphics/spacetime-kite-a.anchors.tex <==
\coordinate (a-Q) at (0.3273,0.2803);
\coordinate (a-In) at (0.8086,0.6939);
\coordinate (a-T) at (0.1851,0.8927);
\coordinate (a-x) at (0.3388,0.0663);
\coordinate (a-y) at (0.1423,0.1283);
\coordinate (a-t) at (0.1762,0.1766);

